A search for gravitational waves associated with the August 2006 timing glitch of the Vela pulsar

The physical mechanisms responsible for pulsar timing glitches are thought to excite quasi-normal mode oscillations in their parent neutron star that couple to gravitational wave emission. In August 2006, a timing glitch was observed in the radio emission of PSR B0833-45, the Vela pulsar. At the time of the glitch, the two co-located Hanford gravitational wave detectors of the Laser Interferometer Gravitational-wave observatory (LIGO) were operational and taking data as part of the fifth LIGO science run (S5). We present the first direct search for the gravitational wave emission associated with oscillations of the fundamental quadrupole mode excited by a pulsar timing glitch. No gravitational wave detection candidate was found. We place Bayesian 90% confidence upper limits of 6.3e-21 to 1.4e-20 on the peak intrinsic strain amplitude of gravitational wave ring-down signals, depending on which spherical harmonic mode is excited. The corresponding range of energy upper limits is 5.0e44 to 1.3e45 erg.

==> FAP_onsource.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA $\text{on--source trial}$}%
\psfrag{013}[cl][cl]{\matlabtextA $90\%~\text{confidence interval}$}%
\psfrag{014}[cl][cl]{\matlabtextA $\text{off--source trials}$}%
\psfrag{015}[bc][bc]{\matlabtextA ${\rm Pr}[{\mathcal O}_{(+,-)}>{\mathcal O}_{(+,-)}^*|D]$}%
\psfrag{016}[tc][tc]{\matlabtextA ${\rm ln}~{\mathcal O}_{(+,-)}^*$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 10$}%
\psfrag{001}[ct][ct]{\matlabtextA $\matlabfragNegXTick 8$}%
\psfrag{002}[ct][ct]{\matlabtextA $\matlabfragNegXTick 6$}%
\psfrag{003}[ct][ct]{\matlabtextA $\matlabfragNegXTick 4$}%
\psfrag{004}[ct][ct]{\matlabtextA $\matlabfragNegXTick 2$}%
\psfrag{005}[ct][ct]{\matlabtextA $0$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
\psfrag{007}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{008}[rc][rc]{\matlabtextA $0.4$}%
\psfrag{009}[rc][rc]{\matlabtextA $0.6$}%
\psfrag{010}[rc][rc]{\matlabtextA $0.8$}%
\psfrag{011}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> amplitude_posterior.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA $l=2,~|m|=2 ~ $}%
\psfrag{013}[cl][cl]{\matlabtextA $l=2,~|m|=1 ~ $}%
\psfrag{014}[cl][cl]{\matlabtextA $l=2,~|m|=0 ~ $}%
\psfrag{015}[bc][bc]{\matlabtextA $p(h_{lm} | D,  M_+)~\times 10^{20}$}%
\psfrag{016}[tc][tc]{\matlabtextA $\text{Initial intrinsic strain amplitude}~(h_{lm})~\times 10^{-20}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
\psfrag{003}[ct][ct]{\matlabtextA $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextA $2$}%
\psfrag{005}[ct][ct]{\matlabtextA $2.5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
\psfrag{007}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{008}[rc][rc]{\matlabtextA $1$}%
\psfrag{009}[rc][rc]{\matlabtextA $1.5$}%
\psfrag{010}[rc][rc]{\matlabtextA $2$}%
\psfrag{011}[rc][rc]{\matlabtextA $2.5$}%
%
%% </ytick>

==> efficiency.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA $l=2,~|m|=2 ~ $}%
\psfrag{013}[cl][cl]{\matlabtextA $l=2,~|m|=1 ~ $}%
\psfrag{014}[cl][cl]{\matlabtextA $l=2,~|m|=0 ~ $}%
\psfrag{015}[bc][bc]{\matlabtextA $\text{Detection probability}$}%
\psfrag{016}[tc][tc]{\matlabtextA $\text{Initial intrinsic strain amplitude}~(h_{lm})~\times 10^{-20}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{001}[ct][ct]{\matlabtextA $1$}%
\psfrag{002}[ct][ct]{\matlabtextA $1.5$}%
\psfrag{003}[ct][ct]{\matlabtextA $2$}%
\psfrag{004}[ct][ct]{\matlabtextA $2.5$}%
\psfrag{005}[ct][ct]{\matlabtextA $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
\psfrag{007}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{008}[rc][rc]{\matlabtextA $0.4$}%
\psfrag{009}[rc][rc]{\matlabtextA $0.6$}%
\psfrag{010}[rc][rc]{\matlabtextA $0.8$}%
\psfrag{011}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> energy_posterior.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA $l=2,~|m|=2 ~ $}%
\psfrag{013}[cl][cl]{\matlabtextA $l=2,~|m|=1 ~ $}%
\psfrag{014}[cl][cl]{\matlabtextA $l=2,~|m|=0 ~ $}%
\psfrag{015}[bc][bc]{\matlabtextA $p(E_{lm} | D, M_+)\times 10^{-45}$}%
\psfrag{016}[tc][tc]{\matlabtextA $\text{Gravitational wave energy}~(E_{lm})\times10^{45}~\text{erg}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
\psfrag{003}[ct][ct]{\matlabtextA $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextA $2$}%
\psfrag{005}[ct][ct]{\matlabtextA $2.5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
\psfrag{007}[rc][rc]{\matlabtextA $1$}%
\psfrag{008}[rc][rc]{\matlabtextA $2$}%
\psfrag{009}[rc][rc]{\matlabtextA $3$}%
\psfrag{010}[rc][rc]{\matlabtextA $4$}%
\psfrag{011}[rc][rc]{\matlabtextA $5$}%
%
%% </ytick>
